Bond-impurity induced bound states in disordered spin-1/2 ladders

We discuss the effect of weak bond-disorder in two-leg spin ladders on the dispersion relation of the elementary triplet excitations with a particular focus on the appearance of bound states in the spin gap. Both the cases of modified exchange couplings on the rungs and the legs of the ladder are analyzed. Based on a projection on the single-triplet subspace, the single-impurity and small cluster problems are treated analytically in the strong-coupling limit. Numerically, we study the problem of a single impurity in a spin ladder by exact diagonalization to obtain the low-lying excitations. At finite concentrations and to leading order in the inter-rung coupling, we compare the spectra obtained from numerical diagonalization of large systems within the single-triplet subspace with the results of diagrammatic techniques, namely low-concentration and coherent-potential approximations. The contribution of small impurity clusters to the density of states is also discussed.

==> figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure2.ps}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8400,4079)(5251,-4118)
\put(9976,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}
\put(13651,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\dots$}%
}}}
\put(11101,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_k^0(E)$}%
}}}
\put(5251,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma(E)$  =   }%
}}}
\end{picture}

